Toroidal Hitomezashi Patterns

Extending a proposal of Defant and Kravitz [Discrete Mathematics, \textbf{1}, 347 (2024)], we define Hitomezashi patterns and loops on a torus and provide several structural results for such loops. For a given pattern, our main theorems give optimal residual information regarding the Hitomezashi loop length, loop count, as well as possible homology classes of such loops. Special attention is paid to toroidal Hitomezashi patterns that are symmetric with respect to the diagonal $x = y$, where we establish a novel connection between Hitomezashi and knot theory.

==> Figures/10110.tex <==
\begin{figure}[t]
\centering
\tikzset{every picture/.style={line width=0.75pt}} %set default line width to 0.75pt        

\begin{tikzpicture}[x=0.75pt,y=0.75pt,yscale=-.7,xscale=.7]
%uncomment if require: \path (0,365); %set diagram left start at 0, and has height of 365

%Shape: Grid [id:dp32893624605620775] 
\draw  [draw opacity=0][line width=1]  (332.68,85.29) -- (363.67,85.29) -- (363.67,54.29) -- (332.68,54.29) -- cycle ; \draw  [line width=1]   ; \draw  [line width=1]   ; \draw  [line width=1]  (332.68,85.29) -- (363.67,85.29) -- (363.67,54.29) -- (332.68,54.29) -- cycle ;
%Shape: Grid [id:dp09423442197551846] 
\draw  [draw opacity=0][line width=1]  (239.68,209.28) -- (332.68,209.28) -- (332.68,178.28) -- (239.68,178.28) -- cycle ; \draw  [line width=1]  (270.68,209.28) -- (270.68,178.28)(301.68,209.28) -- (301.68,178.28) ; \draw  [line width=1]   ; \draw  [line width=1]  (239.68,209.28) -- (332.68,209.28) -- (332.68,178.28) -- (239.68,178.28) -- cycle ;
%Shape: Grid [id:dp09528366676785205] 
\draw  [draw opacity=0][line width=1]  (270.68,147.28) -- (363.67,147.28) -- (363.67,116.28) -- (270.68,116.28) -- cycle ; \draw  [line width=1]  (301.68,147.28) -- (301.68,116.28)(332.68,147.28) -- (332.68,116.28) ; \draw  [line width=1]   ; \draw  [line width=1]  (270.68,147.28) -- (363.67,147.28) -- (363.67,116.28) -- (270.68,116.28) -- cycle ;
%Shape: Grid [id:dp22376265805314421] 
\draw  [draw opacity=0][line width=1]  (239.68,178.28) -- (363.67,178.28) -- (363.67,147.28) -- (239.68,147.28) -- cycle ; \draw  [line width=1]  (270.68,178.28) -- (270.68,147.28)(301.68,178.28) -- (301.68,147.28)(332.68,178.28) -- (332.68,147.28) ; \draw  [line width=1]   ; \draw  [line width=1]  (239.68,178.28) -- (363.67,178.28) -- (363.67,147.28) -- (239.68,147.28) -- cycle ;
%Shape: Grid [id:dp4043864340816212] 
\draw  [draw opacity=0][line width=1]  (301.68,116.28) -- (363.67,116.28) -- (363.67,85.29) -- (301.68,85.29) -- cycle ; \draw  [line width=1]  (332.68,116.28) -- (332.68,85.29) ; \draw  [line width=1]   ; \draw  [line width=1]  (301.68,116.28) -- (363.67,116.28) -- (363.67,85.29) -- (301.68,85.29) -- cycle ;
%Shape: Grid [id:dp7994170870732278] 
\draw  [draw opacity=0][line width=1]  (239.68,240.27) -- (301.68,240.27) -- (301.68,209.28) -- (239.68,209.28) -- cycle ; \draw  [line width=1]  (270.68,240.27) -- (270.68,209.28) ; \draw  [line width=1]   ; \draw  [line width=1]  (239.68,240.27) -- (301.68,240.27) -- (301.68,209.28) -- (239.68,209.28) -- cycle ;
%Shape: Grid [id:dp21436006925684947] 
\draw  [draw opacity=0][line width=1]  (239.68,271.27) -- (270.68,271.27) -- (270.68,240.27) -- (239.68,240.27) -- cycle ; \draw  [line width=1]   ; \draw  [line width=1]   ; \draw  [line width=1]  (239.68,271.27) -- (270.68,271.27) -- (270.68,240.27) -- (239.68,240.27) -- cycle ;
%Shape: Grid [id:dp953374348213063] 
\draw  [draw opacity=0][line width=1]  (363.67,147.28) -- (392.22,147.28) -- (392.22,23) -- (363.67,23) -- cycle ; \draw  [line width=1]  (363.67,147.28) -- (363.67,23) ; \draw  [line width=1]  (363.67,147.28) -- (392.22,147.28)(363.67,116.28) -- (392.22,116.28)(363.67,85.29) -- (392.22,85.29)(363.67,54.29) -- (392.22,54.29)(363.67,23.29) -- (392.22,23.29) ; \draw  [line width=1]   ;
%Shape: Grid [id:dp0007524205160840403] 
\draw  [draw opacity=0][line width=1]  (239.68,178.28) -- (211.14,178.28) -- (211.14,302.56) -- (239.68,302.56) -- cycle ; \draw  [line width=1]  (239.68,178.28) -- (239.68,302.56) ; \draw  [line width=1]  (239.68,178.28) -- (211.14,178.28)(239.68,209.28) -- (211.14,209.28)(239.68,240.27) -- (211.14,240.27)(239.68,271.27) -- (211.14,271.27)(239.68,302.27) -- (211.14,302.27) ; \draw  [line width=1]   ;
\draw  [line width=1]  (218.16,309.5) -- (230.39,302.64) -- (218.16,295.78) ;
\draw  [line width=1]  (218.16,246.51) -- (230.39,239.65) -- (218.16,232.78) ;
\draw  [line width=1]  (217.17,215.51) -- (229.41,208.65) -- (217.17,201.79) ;
\draw  [line width=1]  (230.39,171.78) -- (218.16,178.65) -- (230.39,185.51) ;
\draw  [line width=1]  (230.39,263.78) -- (218.16,270.65) -- (230.39,277.51) ;

\end{tikzpicture}

\caption{The toroidal Hitomezashi pattern given by $10110$, redrawn on the annulus.}
\label{fig:n=5}
\end{figure}

==> Figures/10110_move.tex <==
\begin{figure}[ht]
    \centering
\tikzset{every picture/.style={line width=0.75pt}} %set default line width to 0.75pt        

\begin{tikzpicture}[x=0.75pt,y=0.75pt,yscale=-.7,xscale=.7]
%uncomment if require: \path (0,365); %set diagram left start at 0, and has height of 365

%Shape: Grid [id:dp32893624605620775] 
\draw  [draw opacity=0][line width=1]  (332.68,85.29) -- (363.67,85.29) -- (363.67,54.29) -- (332.68,54.29) -- cycle ; \draw  [line width=1]   ; \draw  [line width=1]   ; \draw  [line width=1]  (332.68,85.29) -- (363.67,85.29) -- (363.67,54.29) -- (332.68,54.29) -- cycle ;
%Shape: Grid [id:dp09423442197551846] 
\draw  [draw opacity=0][line width=1]  (239.68,209.28) -- (332.68,209.28) -- (332.68,178.28) -- (239.68,178.28) -- cycle ; \draw  [line width=1]  (270.68,209.28) -- (270.68,178.28)(301.68,209.28) -- (301.68,178.28) ; \draw  [line width=1]   ; \draw  [line width=1]  (239.68,209.28) -- (332.68,209.28) -- (332.68,178.28) -- (239.68,178.28) -- cycle ;
%Shape: Grid [id:dp09528366676785205] 
\draw  [draw opacity=0][line width=1]  (270.68,147.28) -- (363.67,147.28) -- (363.67,116.28) -- (270.68,116.28) -- cycle ; \draw  [line width=1]  (301.68,147.28) -- (301.68,116.28)(332.68,147.28) -- (332.68,116.28) ; \draw  [line width=1]   ; \draw  [line width=1]  (270.68,147.28) -- (363.67,147.28) -- (363.67,116.28) -- (270.68,116.28) -- cycle ;
%Shape: Grid [id:dp22376265805314421] 
\draw  [draw opacity=0][line width=1]  (239.68,178.28) -- (363.67,178.28) -- (363.67,147.28) -- (239.68,147.28) -- cycle ; \draw  [line width=1]  (270.68,178.28) -- (270.68,147.28)(301.68,178.28) -- (301.68,147.28)(332.68,178.28) -- (332.68,147.28) ; \draw  [line width=1]   ; \draw  [line width=1]  (239.68,178.28) -- (363.67,178.28) -- (363.67,147.28) -- (239.68,147.28) -- cycle ;
%Shape: Grid [id:dp4043864340816212] 
\draw  [draw opacity=0][line width=1]  (301.68,116.28) -- (363.67,116.28) -- (363.67,85.29) -- (301.68,85.29) -- cycle ; \draw  [line width=1]  (332.68,116.28) -- (332.68,85.29) ; \draw  [line width=1]   ; \draw  [line width=1]  (301.68,116.28) -- (363.67,116.28) -- (363.67,85.29) -- (301.68,85.29) -- cycle ;
%Shape: Grid [id:dp7994170870732278] 
\draw  [draw opacity=0][line width=1]  (239.68,240.27) -- (301.68,240.27) -- (301.68,209.28) -- (239.68,209.28) -- cycle ; \draw  [line width=1]  (270.68,240.27) -- (270.68,209.28) ; \draw  [line width=1]   ; \draw  [line width=1]  (239.68,240.27) -- (301.68,240.27) -- (301.68,209.28) -- (239.68,209.28) -- cycle ;
%Shape: Grid [id:dp21436006925684947] 
\draw  [draw opacity=0][line width=1]  (239.68,271.27) -- (270.68,271.27) -- (270.68,240.27) -- (239.68,240.27) -- cycle ; \draw  [line width=1]   ; \draw  [line width=1]   ; \draw  [line width=1]  (239.68,271.27) -- (270.68,271.27) -- (270.68,240.27) -- (239.68,240.27) -- cycle ;
%Shape: Grid [id:dp953374348213063] 
\draw  [draw opacity=0][line width=1]  (363.67,147.28) -- (392.22,147.28) -- (392.22,23) -- (363.67,23) -- cycle ; \draw  [line width=1]  (363.67,147.28) -- (363.67,23) ; \draw  [line width=1]  (363.67,147.28) -- (392.22,147.28)(363.67,116.28) -- (392.22,116.28)(363.67,85.29) -- (392.22,85.29)(363.67,54.29) -- (392.22,54.29)(363.67,23.29) -- (392.22,23.29) ; \draw  [line width=1]   ;
%Shape: Grid [id:dp0007524205160840403] 
\draw  [draw opacity=0][line width=1]  (239.68,178.28) -- (211.14,178.28) -- (211.14,302.56) -- (239.68,302.56) -- cycle ; \draw  [line width=1]  (239.68,178.28) -- (239.68,302.56) ; \draw  [line width=1]  (239.68,178.28) -- (211.14,178.28)(239.68,209.28) -- (211.14,209.28)(239.68,240.27) -- (211.14,240.27)(239.68,271.27) -- (211.14,271.27)(239.68,302.27) -- (211.14,302.27) ; \draw  [line width=1]   ;
\draw  [line width=1]  (218.16,309.5) -- (230.39,302.64) -- (218.16,295.78) ;
\draw  [line width=1]  (218.16,246.51) -- (230.39,239.65) -- (218.16,232.78) ;
\draw  [line width=1]  (217.17,215.51) -- (229.41,208.65) -- (217.17,201.79) ;
\draw  [line width=1]  (230.39,171.78) -- (218.16,178.65) -- (230.39,185.51) ;
\draw  [line width=1]  (230.39,263.78) -- (218.16,270.65) -- (230.39,277.51) ;
%Shape: Circle [id:dp25495576340690507] 
\draw  [color={rgb, 255:red, 74; green, 144; blue, 226 }  ,draw opacity=1 ][line width=6]  (266.68,240.27) .. controls (266.68,238.07) and (268.47,236.27) .. (270.68,236.27) .. controls (272.89,236.27) and (274.68,238.07) .. (274.68,240.27) .. controls (274.68,242.48) and (272.89,244.27) .. (270.68,244.27) .. controls (268.47,244.27) and (266.68,242.48) .. (266.68,240.27) -- cycle ;
%Shape: Circle [id:dp7144575918488876] 
\draw  [color={rgb, 255:red, 74; green, 144; blue, 226 }  ,draw opacity=1 ][line width=6]  (266.68,209.28) .. controls (266.68,207.07) and (268.47,205.28) .. (270.68,205.28) .. controls (272.89,205.28) and (274.68,207.07) .. (274.68,209.28) .. controls (274.68,211.49) and (272.89,213.28) .. (270.68,213.28) .. controls (268.47,213.28) and (266.68,211.49) .. (266.68,209.28) -- cycle ;
%Shape: Circle [id:dp17033298791180917] 
\draw  [color={rgb, 255:red, 74; green, 144; blue, 226 }  ,draw opacity=1 ][line width=6]  (266.68,178.28) .. controls (266.68,176.07) and (268.47,174.28) .. (270.68,174.28) .. controls (272.89,174.28) and (274.68,176.07) .. (274.68,178.28) .. controls (274.68,180.49) and (272.89,182.28) .. (270.68,182.28) .. controls (268.47,182.28) and (266.68,180.49) .. (266.68,178.28) -- cycle ;
%Shape: Circle [id:dp9883462933779892] 
\draw  [color={rgb, 255:red, 74; green, 144; blue, 226 }  ,draw opacity=1 ][line width=6]  (297.68,116.28) .. controls (297.68,114.07) and (299.47,112.28) .. (301.68,112.28) .. controls (303.89,112.28) and (305.68,114.07) .. (305.68,116.28) .. controls (305.68,118.49) and (303.89,120.28) .. (301.68,120.28) .. controls (299.47,120.28) and (297.68,118.49) .. (297.68,116.28) -- cycle ;
%Shape: Circle [id:dp061022008835135866] 
\draw  [color={rgb, 255:red, 74; green, 144; blue, 226 }  ,draw opacity=1 ][line width=6]  (328.68,116.28) .. controls (328.68,114.07) and (330.47,112.28) .. (332.68,112.28) .. controls (334.88,112.28) and (336.68,114.07) .. (336.68,116.28) .. controls (336.68,118.49) and (334.88,120.28) .. (332.68,120.28) .. controls (330.47,120.28) and (328.68,118.49) .. (328.68,116.28) -- cycle ;
%Shape: Circle [id:dp1322241760692029] 
\draw  [color={rgb, 255:red, 74; green, 144; blue, 226 }  ,draw opacity=1 ][line width=6]  (359.67,116.28) .. controls (359.67,114.07) and (361.46,112.28) .. (363.67,112.28) .. controls (365.88,112.28) and (367.67,114.07) .. (367.67,116.28) .. controls (367.67,118.49) and (365.88,120.28) .. (363.67,120.28) .. controls (361.46,120.28) and (359.67,118.49) .. (359.67,116.28) -- cycle ;

% Text Node
\draw (187,292) node [anchor=north west][inner sep=0.75pt]   [align=left] {\textbf{{\large 1}}};
% Text Node
\draw (187,261) node [anchor=north west][inner sep=0.75pt]   [align=left] {\textbf{{\large 2}}};
% Text Node
\draw (187,230) node [anchor=north west][inner sep=0.75pt]   [align=left] {{\large \textbf{3}}};
% Text Node
\draw (187,199) node [anchor=north west][inner sep=0.75pt]   [align=left] {\textbf{{\large 4}}};
% Text Node
\draw (187,168) node [anchor=north west][inner sep=0.75pt]   [align=left] {\textbf{{\large 5}}};


\end{tikzpicture}

    \caption{The symmetric toroidal Hitomezashi pattern for $x=+-++-$, redrawn on the annulus. The blue points indicate the intersections that the first strand passes across in the sequence of triple point moves that exchanges the first and second strands.}
    \label{fig:10110_move}
\end{figure}

==> Figures/IJ_segment.tex <==
\begin{figure}[t]
    \centering
\tikzset{every picture/.style={line width=0.75pt}} %set default line width to 0.75pt        

\begin{tikzpicture}[x=0.75pt,y=0.75pt,yscale=-.7,xscale=.7]
%uncomment if require: \path (0,249); %set diagram left start at 0, and has height of 249

%Straight Lines [id:da10942631715985196] 
\draw [line width=1.5]    (280,75.29) -- (311,75.29) ;
%Straight Lines [id:da046254270796872055] 
\draw [line width=1.5]    (280,168.28) -- (311,168.28) ;
%Straight Lines [id:da1936374329136461] 
\draw [line width=1.5]    (280,199.28) -- (311,199.28) ;
%Straight Lines [id:da8513967298265297] 
\draw [line width=1.5]    (280,44.29) -- (311,44.29) ;
\draw  [line width=1.5]  (290.16,205.5) -- (302.39,198.64) -- (290.16,191.78) ;
\draw  [line width=1.5]  (302.39,36.78) -- (290.16,43.64) -- (302.39,50.5) ;

% Text Node
\draw (309,115) node [anchor=north west][inner sep=0.75pt]  [rotate=-90] [align=left] {{\large ...}};
% Text Node
\draw (277,176.4) node [anchor=north west][inner sep=0.75pt]  [font=\small]  {$h+1$};
% Text Node
\draw (278,54.4) node [anchor=north west][inner sep=0.75pt]  [font=\small]  {$h+1$};
% Text Node
\draw (289,212.4) node [anchor=north west][inner sep=0.75pt]  [font=\small]  {$h$};
% Text Node
\draw (291,18.4) node [anchor=north west][inner sep=0.75pt]  [font=\small]  {$h$};
% Text Node
\draw (321,191.4) node [anchor=north west][inner sep=0.75pt]    {$I\in \ 1,\gamma $};
% Text Node
\draw (321,34.4) node [anchor=north west][inner sep=0.75pt]    {$J\in \ \gamma '$};


\end{tikzpicture}
    \caption{The segments $I,J$.}
    \label{fig:IJ}
\end{figure}

==> Figures/T_5_5.pdf_tex <==
%% Creator: Inkscape 1.2.2 (732a01da63, 2022-12-09), www.inkscape.org
%% PDF/EPS/PS + LaTeX output extension by Johan Engelen, 2010
%% Accompanies image file 'T_5_5.pdf' (pdf, eps, ps)
%%
%% To include the image in your LaTeX document, write
%%   \input{<filename>.pdf_tex}
%%  instead of
%%   \includegraphics{<filename>.pdf}
%% To scale the image, write
%%   \def\svgwidth{<desired width>}
%%   \input{<filename>.pdf_tex}
%%  instead of
%%   \includegraphics[width=<desired width>]{<filename>.pdf}
%%
%% Images with a different path to the parent latex file can
%% be accessed with the `import' package (which may need to be
%% installed) using
%%   \usepackage{import}
%% in the preamble, and then including the image with
%%   \import{<path to file>}{<filename>.pdf_tex}
%% Alternatively, one can specify
%%   \graphicspath{{<path to file>/}}
%% 
%% For more information, please see info/svg-inkscape on CTAN:
%%   http://tug.ctan.org/tex-archive/info/svg-inkscape
%%
\begingroup%
  \makeatletter%
  \providecommand\color[2][]{%
    \errmessage{(Inkscape) Color is used for the text in Inkscape, but the package 'color.sty' is not loaded}%
    \renewcommand\color[2][]{}%
  }%
  \providecommand\transparent[1]{%
    \errmessage{(Inkscape) Transparency is used (non-zero) for the text in Inkscape, but the package 'transparent.sty' is not loaded}%
    \renewcommand\transparent[1]{}%
  }%
  \providecommand\rotatebox[2]{#2}%
  \newcommand*\fsize{\dimexpr\f@size pt\relax}%
  \newcommand*\lineheight[1]{\fontsize{\fsize}{#1\fsize}\selectfont}%
  \ifx\svgwidth\undefined%
    \setlength{\unitlength}{422.01851678bp}%
    \ifx\svgscale\undefined%
      \relax%
    \else%
      \setlength{\unitlength}{\unitlength * \real{\svgscale}}%
    \fi%
  \else%
    \setlength{\unitlength}{\svgwidth}%
  \fi%
  \global\let\svgwidth\undefined%
  \global\let\svgscale\undefined%
  \makeatother%
  \begin{picture}(1,0.49705581)%
    \lineheight{1}%
    \setlength\tabcolsep{0pt}%
    \put(0,0){\includegraphics[width=\unitlength,page=1]{Figures/T_5_5.pdf}}%
  \end{picture}%
\endgroup%


==> Figures/adjacent.tex <==
\begin{figure}[t]
\centering

\tikzset{every picture/.style={line width=0.75pt}} %set default line width to 0.75pt        

\begin{tikzpicture}[x=0.75pt,y=0.75pt,yscale=-.8,xscale=.8]
%uncomment if require: \path (0,239); %set diagram left start at 0, and has height of 239

%Straight Lines [id:da28122738780299583] 
\draw    (292,122.5) -- (335,122.5) ;
\draw [shift={(337,122.5)}, rotate = 180] [color={rgb, 255:red, 0; green, 0; blue, 0 }  ][line width=0.75]    (8.74,-2.63) .. controls (5.56,-1.12) and (2.65,-0.24) .. (0,0) .. controls (2.65,0.24) and (5.56,1.12) .. (8.74,2.63)   ;
%Straight Lines [id:da426943688014894] 
\draw [color={rgb, 255:red, 74; green, 144; blue, 226 }  ,draw opacity=1 ][line width=2]    (127.06,181) -- (173.39,126.3) ;
%Straight Lines [id:da7763737005820119] 
\draw [color={rgb, 255:red, 74; green, 144; blue, 226 }  ,draw opacity=1 ][line width=2]    (155.86,104.73) -- (173.39,126.3) ;
%Straight Lines [id:da7402447402176058] 
\draw [color={rgb, 255:red, 74; green, 144; blue, 226 }  ,draw opacity=1 ][line width=2]    (92,102.42) -- (155.86,104.73) ;
%Straight Lines [id:da2981197983454005] 
\draw [color={rgb, 255:red, 208; green, 2; blue, 27 }  ,draw opacity=1 ][line width=2]    (155.86,104.73) -- (192.17,104.73) ;
%Straight Lines [id:da5255090677950631] 
\draw [color={rgb, 255:red, 208; green, 2; blue, 27 }  ,draw opacity=1 ][line width=2]    (173.39,126.3) -- (192.17,104.73) ;
%Straight Lines [id:da009740419966108194] 
\draw [color={rgb, 255:red, 126; green, 211; blue, 33 }  ,draw opacity=1 ][line width=2]    (192.17,104.73) -- (241,104.73) ;
\draw  [color={rgb, 255:red, 0; green, 0; blue, 0 }  ,draw opacity=1 ][line width=1.5]  (121.03,91.84) -- (105.72,102.41) -- (121.03,112.98) ;
%Straight Lines [id:da2015761784694141] 
\draw [color={rgb, 255:red, 126; green, 211; blue, 33 }  ,draw opacity=1 ][line width=2]    (192.17,104.73) -- (224.72,64.68) ;
%Straight Lines [id:da6463713534282163] 
\draw [color={rgb, 255:red, 208; green, 2; blue, 27 }  ,draw opacity=1 ][line width=2]    (173.39,126.3) -- (217.21,177.92) ;
%Straight Lines [id:da998463065570675] 
\draw [color={rgb, 255:red, 208; green, 2; blue, 27 }  ,draw opacity=1 ][line width=2]    (118.92,62.75) -- (155.86,104.73) ;
\draw  [color={rgb, 255:red, 0; green, 0; blue, 0 }  ,draw opacity=1 ][line width=1.5]  (147.71,80.59) -- (130.84,75.4) -- (135.26,95.96) ;
\draw  [color={rgb, 255:red, 0; green, 0; blue, 0 }  ,draw opacity=1 ][line width=1.5]  (210.54,98.41) -- (213.72,77.66) -- (197.17,83.78) ;
%Straight Lines [id:da03531529313206949] 
\draw [color={rgb, 255:red, 74; green, 144; blue, 226 }  ,draw opacity=1 ][line width=2]    (383.22,131.99) -- (447.08,134.3) ;
%Straight Lines [id:da7164687321519423] 
\draw [color={rgb, 255:red, 208; green, 2; blue, 27 }  ,draw opacity=1 ][line width=2]    (447.08,134.3) -- (483.39,134.3) ;
%Straight Lines [id:da5480575795187235] 
\draw [color={rgb, 255:red, 208; green, 2; blue, 27 }  ,draw opacity=1 ][line width=2]    (447.08,134.3) -- (465.86,112.73) ;
%Straight Lines [id:da1937483599151435] 
\draw [color={rgb, 255:red, 126; green, 211; blue, 33 }  ,draw opacity=1 ][line width=2]    (483.39,134.3) -- (532.22,134.3) ;
\draw  [color={rgb, 255:red, 0; green, 0; blue, 0 }  ,draw opacity=1 ][line width=1.5]  (415.03,121.84) -- (399.72,132.41) -- (415.03,142.98) ;
%Straight Lines [id:da011239139747503568] 
\draw [color={rgb, 255:red, 126; green, 211; blue, 33 }  ,draw opacity=1 ][line width=2]    (466.17,112.73) -- (498.72,72.68) ;
%Straight Lines [id:da19612563029436858] 
\draw [color={rgb, 255:red, 208; green, 2; blue, 27 }  ,draw opacity=1 ][line width=2]    (428.92,70.75) -- (465.86,112.73) ;
\draw  [color={rgb, 255:red, 0; green, 0; blue, 0 }  ,draw opacity=1 ][line width=1.5]  (457.71,90.59) -- (440.84,85.4) -- (445.26,105.96) ;
\draw  [color={rgb, 255:red, 0; green, 0; blue, 0 }  ,draw opacity=1 ][line width=1.5]  (484.54,106.41) -- (487.72,85.66) -- (471.17,91.78) ;
%Straight Lines [id:da3511075578956053] 
\draw [color={rgb, 255:red, 74; green, 144; blue, 226 }  ,draw opacity=1 ][line width=2]    (414.52,174.36) -- (447.08,134.3) ;
%Straight Lines [id:da340579028359115] 
\draw [color={rgb, 255:red, 126; green, 211; blue, 33 }  ,draw opacity=1 ][line width=2]    (465.86,112.73) -- (483.39,134.3) ;
%Straight Lines [id:da8741748257548356] 
\draw [color={rgb, 255:red, 208; green, 2; blue, 27 }  ,draw opacity=1 ][line width=2]    (483.39,134.3) -- (520.32,176.29) ;
\end{tikzpicture}
    \caption{The triple point move for adjacent orientations does not change the topology of Hitomezashi loops.}
    \label{fig:adjacent}
\end{figure}

==> Figures/alternating.tex <==
\begin{figure}[t]
    \centering
\tikzset{every picture/.style={line width=0.75pt}} %set default line width to 0.75pt        

\begin{tikzpicture}[x=0.75pt,y=0.75pt,yscale=-.8,xscale=.8]
%uncomment if require: \path (0,219); %set diagram left start at 0, and has height of 219

%Straight Lines [id:da9031899395630623] 
\draw [color={rgb, 255:red, 208; green, 2; blue, 27 }  ,draw opacity=1 ][line width=2]    (106.8,153.97) -- (139.74,110.99) ;
%Straight Lines [id:da7647009262938467] 
\draw [color={rgb, 255:red, 245; green, 166; blue, 35 }  ,draw opacity=1 ][line width=2]    (127.28,94.04) -- (139.74,110.99) ;
%Straight Lines [id:da9225009423045374] 
\draw [color={rgb, 255:red, 74; green, 144; blue, 226 }  ,draw opacity=1 ][line width=2]    (81.88,92.23) -- (127.28,94.04) ;
%Straight Lines [id:da7986329661677516] 
\draw [color={rgb, 255:red, 245; green, 166; blue, 35 }  ,draw opacity=1 ][line width=2]    (127.28,94.04) -- (153.09,94.04) ;
%Straight Lines [id:da19973469687818413] 
\draw [color={rgb, 255:red, 245; green, 166; blue, 35 }  ,draw opacity=1 ][line width=2]    (139.74,110.99) -- (153.09,94.04) ;
%Straight Lines [id:da8854574104767357] 
\draw [color={rgb, 255:red, 126; green, 211; blue, 33 }  ,draw opacity=1 ][line width=2]    (153.09,94.04) -- (187.81,94.04) ;
\draw  [color={rgb, 255:red, 0; green, 0; blue, 0 }  ,draw opacity=1 ][line width=1.5]  (102.52,83.9) -- (91.63,92.21) -- (102.52,100.52) ;
%Straight Lines [id:da7466523555292817] 
\draw [color={rgb, 255:red, 126; green, 211; blue, 33 }  ,draw opacity=1 ][line width=2]    (153.09,94.04) -- (176.24,62.56) ;
%Straight Lines [id:da14528431539888342] 
\draw [color={rgb, 255:red, 208; green, 2; blue, 27 }  ,draw opacity=1 ][line width=2]    (139.74,110.99) -- (170.9,151.55) ;
%Straight Lines [id:da728613272578363] 
\draw [color={rgb, 255:red, 74; green, 144; blue, 226 }  ,draw opacity=1 ][line width=2]    (101.02,61.05) -- (127.28,94.04) ;
\draw  [color={rgb, 255:red, 0; green, 0; blue, 0 }  ,draw opacity=1 ][line width=1.5]  (153.4,140.59) -- (165.36,144.8) -- (162.37,128.61) ;
\draw  [color={rgb, 255:red, 0; green, 0; blue, 0 }  ,draw opacity=1 ][line width=1.5]  (166.16,89.08) -- (168.41,72.76) -- (156.65,77.58) ;
%Straight Lines [id:da785010213954773] 
\draw [color={rgb, 255:red, 208; green, 2; blue, 27 }  ,draw opacity=1 ][line width=2]    (313.39,156.9) -- (344.91,124.53) ;
%Straight Lines [id:da9257196978406024] 
\draw [color={rgb, 255:red, 245; green, 166; blue, 35 }  ,draw opacity=1 ][line width=2]    (332.98,111.77) -- (344.91,124.53) ;
%Straight Lines [id:da7998016964161629] 
\draw [color={rgb, 255:red, 74; green, 144; blue, 226 }  ,draw opacity=1 ][line width=2]    (289.54,110.4) -- (332.98,111.77) ;
%Straight Lines [id:da74853809172802] 
\draw [color={rgb, 255:red, 245; green, 166; blue, 35 }  ,draw opacity=1 ][line width=2]    (332.98,111.77) -- (357.68,111.77) ;
%Straight Lines [id:da4338005911891645] 
\draw [color={rgb, 255:red, 245; green, 166; blue, 35 }  ,draw opacity=1 ][line width=2]    (344.91,124.53) -- (357.68,111.77) ;
%Straight Lines [id:da6404669821939966] 
\draw [color={rgb, 255:red, 74; green, 144; blue, 226 }  ,draw opacity=1 ][line width=2]    (357.68,111.77) -- (390.91,111.77) ;
\draw  [color={rgb, 255:red, 0; green, 0; blue, 0 }  ,draw opacity=1 ][line width=1.5]  (309.29,104.14) -- (298.87,110.39) -- (309.29,116.65) ;
%Straight Lines [id:da8616345113342265] 
\draw [color={rgb, 255:red, 74; green, 144; blue, 226 }  ,draw opacity=1 ][line width=2]    (357.68,111.77) -- (379.83,88.06) ;
%Straight Lines [id:da1414684181386825] 
\draw [color={rgb, 255:red, 208; green, 2; blue, 27 }  ,draw opacity=1 ][line width=2]    (344.91,124.53) -- (374.72,155.07) ;
%Straight Lines [id:da6261597093820126] 
\draw [color={rgb, 255:red, 74; green, 144; blue, 226 }  ,draw opacity=1 ][line width=2]    (307.85,86.92) -- (332.98,111.77) ;
\draw  [color={rgb, 255:red, 0; green, 0; blue, 0 }  ,draw opacity=1 ][line width=1.5]  (357.98,146.82) -- (369.42,149.99) -- (366.56,137.8) ;
\draw  [color={rgb, 255:red, 0; green, 0; blue, 0 }  ,draw opacity=1 ][line width=1.5]  (370.18,108.03) -- (372.34,95.75) -- (361.09,99.37) ;
%Straight Lines [id:da9941464344156286] 
\draw [color={rgb, 255:red, 74; green, 144; blue, 226 }  ,draw opacity=1 ][line width=2]    (508.54,166.27) -- (538.71,128.6) ;
%Straight Lines [id:da036324144257546376] 
\draw [color={rgb, 255:red, 245; green, 166; blue, 35 }  ,draw opacity=1 ][line width=2]    (527.29,113.74) -- (538.71,128.6) ;
%Straight Lines [id:da9175638096237908] 
\draw [color={rgb, 255:red, 74; green, 144; blue, 226 }  ,draw opacity=1 ][line width=2]    (485.71,112.14) -- (527.29,113.74) ;
%Straight Lines [id:da07938241585346062] 
\draw [color={rgb, 255:red, 245; green, 166; blue, 35 }  ,draw opacity=1 ][line width=2]    (527.29,113.74) -- (550.94,113.74) ;
%Straight Lines [id:da9232604591773186] 
\draw [color={rgb, 255:red, 245; green, 166; blue, 35 }  ,draw opacity=1 ][line width=2]    (538.71,128.6) -- (550.94,113.74) ;
%Straight Lines [id:da1312138855572318] 
\draw [color={rgb, 255:red, 74; green, 144; blue, 226 }  ,draw opacity=1 ][line width=2]    (550.94,113.74) -- (582.74,113.74) ;
\draw  [color={rgb, 255:red, 0; green, 0; blue, 0 }  ,draw opacity=1 ][line width=1.5]  (504.62,104.85) -- (494.64,112.13) -- (504.62,119.42) ;
%Straight Lines [id:da940572190505923] 
\draw [color={rgb, 255:red, 74; green, 144; blue, 226 }  ,draw opacity=1 ][line width=2]    (550.94,113.74) -- (572.14,86.14) ;
%Straight Lines [id:da7365857343678661] 
\draw [color={rgb, 255:red, 74; green, 144; blue, 226 }  ,draw opacity=1 ][line width=2]    (538.71,128.6) -- (567.24,164.15) ;
%Straight Lines [id:da5575476600258804] 
\draw [color={rgb, 255:red, 74; green, 144; blue, 226 }  ,draw opacity=1 ][line width=2]    (503.24,84.81) -- (527.29,113.74) ;
\draw  [color={rgb, 255:red, 0; green, 0; blue, 0 }  ,draw opacity=1 ][line width=1.5]  (551.22,154.54) -- (562.17,158.23) -- (559.43,144.04) ;
\draw  [color={rgb, 255:red, 0; green, 0; blue, 0 }  ,draw opacity=1 ][line width=1.5]  (562.9,109.38) -- (564.97,95.08) -- (554.2,99.3) ;
%Curve Lines [id:da46475303692528325] 
\draw [color={rgb, 255:red, 74; green, 144; blue, 226 }  ,draw opacity=1 ][line width=2]  [dash pattern={on 3.38pt off 3.27pt}]  (81.88,92.23) .. controls (29.26,71.46) and (71.92,24.31) .. (101.02,61.05) ;
%Curve Lines [id:da7017127781329497] 
\draw [color={rgb, 255:red, 208; green, 2; blue, 27 }  ,draw opacity=1 ][line width=2]  [dash pattern={on 3.38pt off 3.27pt}]  (170.9,151.55) .. controls (199.19,190.12) and (76.9,193.27) .. (106.8,153.97) ;
%Curve Lines [id:da9630231935587588] 
\draw [color={rgb, 255:red, 126; green, 211; blue, 33 }  ,draw opacity=1 ][line width=2]  [dash pattern={on 3.38pt off 3.27pt}]  (176.24,62.56) .. controls (211.99,15.66) and (243.27,93.46) .. (187.81,94.04) ;
%Curve Lines [id:da46422218877057775] 
\draw [color={rgb, 255:red, 208; green, 2; blue, 27 }  ,draw opacity=1 ][line width=2]  [dash pattern={on 3.38pt off 3.27pt}]  (374.72,155.07) .. controls (401.79,184.12) and (284.78,186.48) .. (313.39,156.9) ;
%Curve Lines [id:da14767473142171794] 
\draw [color={rgb, 255:red, 74; green, 144; blue, 226 }  ,draw opacity=1 ][line width=2]  [dash pattern={on 3.38pt off 3.27pt}]  (379.83,88.06) .. controls (414.72,53.94) and (275.25,56.89) .. (307.85,86.92) ;
%Curve Lines [id:da810577847829909] 
\draw [color={rgb, 255:red, 74; green, 144; blue, 226 }  ,draw opacity=1 ][line width=2]  [dash pattern={on 3.38pt off 3.27pt}]  (390.91,111.77) .. controls (525.61,22.57) and (171.85,23.76) .. (289.54,110.4) ;
%Curve Lines [id:da6440107931685992] 
\draw [color={rgb, 255:red, 74; green, 144; blue, 226 }  ,draw opacity=1 ][line width=2]  [dash pattern={on 3.38pt off 3.27pt}]  (572.14,86.14) .. controls (605.53,46.41) and (468.78,46.41) .. (503.24,84.81) ;
%Curve Lines [id:da6169435378100514] 
\draw [color={rgb, 255:red, 74; green, 144; blue, 226 }  ,draw opacity=1 ][line width=2]  [dash pattern={on 3.38pt off 3.27pt}]  (567.24,164.15) .. controls (602.92,205.54) and (645.9,113.23) .. (582.74,113.74) ;
%Curve Lines [id:da4455908884233586] 
\draw [color={rgb, 255:red, 74; green, 144; blue, 226 }  ,draw opacity=1 ][line width=2]  [dash pattern={on 3.38pt off 3.27pt}]  (485.71,112.14) .. controls (435.57,113.23) and (463.57,211.05) .. (508.54,166.27) ;




\end{tikzpicture}
    \caption{Configurations I, II, III for the triple point move of alternating orientations.}
    \label{fig:alternating}
\end{figure}

==> Figures/crossing.tex <==
\begin{figure}[t]

\tikzset{every picture/.style={line width=0.75pt}} %set default line width to 0.75pt 

\begin{tikzpicture}[x=0.75pt,y=0.75pt,yscale=-.8,xscale=.8]
\centering
%uncomment if require: \path (0,335); %set diagram left start at 0, and has height of 335

%Curve Lines [id:da30177900195041263] 
\draw [line width=1]    (271.21,95.5) .. controls (323.83,135.15) and (256.18,195.41) .. (280.23,252.5) ;
%Curve Lines [id:da2810574437234019] 
\draw [line width=1]    (178,180.14) .. controls (201,194.5) and (299.78,134.15) .. (396,195.2) ;
%Shape: Circle [id:dp11270936164382395] 
\draw  [line width=3]  (289,169) .. controls (289,169.38) and (287.88,170.5) .. (286.5,170.5) .. controls (285.12,170.5) and (284,169.38) .. (284,168) .. controls (284,166.62) and (285.12,165.5) .. (286.5,165.5) .. controls (287.88,165.5) and (289,166.62) .. (289,168) -- cycle ;
\draw  [line width=1]  (300.27,117.22) -- (292.72,135.2) -- (281.32,119.38) ;
\draw  [line width=1]  (287.93,202.55) -- (274.89,217.05) -- (269.32,198.36) ;
\draw  [line width=1]  (345.06,182.86) -- (330.44,169.96) -- (349.08,164.22) ;
\draw  [line width=1]  (246.73,182.74) -- (228.37,176.17) -- (243.56,163.94) ;


\end{tikzpicture}

\caption{A possible orientation assignments to edges adjacent to a vertex in a link-like graph.}
\label{fig:crossing}
\end{figure}

==> Figures/six_pairs.tex <==
\begin{figure}[t]
    \centering

\tikzset{every picture/.style={line width=0.75pt}} %set default line width to 0.75pt        

\begin{tikzpicture}[x=0.75pt,y=0.75pt,yscale=-.7,xscale=.7]
%uncomment if require: \path (0,427); %set diagram left start at 0, and has height of 427

%Straight Lines [id:da5410238335069877] 
\draw [color={rgb, 255:red, 74; green, 144; blue, 226 }  ,draw opacity=1 ][line width=2]    (94.5,296.68) -- (120.58,263.23) ;
%Straight Lines [id:da5183541412224917] 
\draw [color={rgb, 255:red, 245; green, 166; blue, 35 }  ,draw opacity=1 ][line width=2]    (110.71,250.04) -- (120.58,263.23) ;
%Straight Lines [id:da36767534174883054] 
\draw [color={rgb, 255:red, 74; green, 144; blue, 226 }  ,draw opacity=1 ][line width=2]    (74.77,248.63) -- (110.71,250.04) ;
%Straight Lines [id:da17557155637598076] 
\draw [color={rgb, 255:red, 245; green, 166; blue, 35 }  ,draw opacity=1 ][line width=2]    (110.71,250.04) -- (131.15,250.04) ;
%Straight Lines [id:da2773002628539867] 
\draw [color={rgb, 255:red, 245; green, 166; blue, 35 }  ,draw opacity=1 ][line width=2]    (120.58,263.23) -- (131.15,250.04) ;
%Straight Lines [id:da5496976257848682] 
\draw [color={rgb, 255:red, 74; green, 144; blue, 226 }  ,draw opacity=1 ][line width=2]    (131.15,250.04) -- (158.63,250.04) ;
\draw  [color={rgb, 255:red, 0; green, 0; blue, 0 }  ,draw opacity=1 ][line width=1.5]  (91.11,242.15) -- (82.49,248.62) -- (91.11,255.08) ;
%Straight Lines [id:da38791106634522343] 
\draw [color={rgb, 255:red, 74; green, 144; blue, 226 }  ,draw opacity=1 ][line width=2]    (131.15,250.04) -- (149.47,225.54) ;
%Straight Lines [id:da5151105899058326] 
\draw [color={rgb, 255:red, 74; green, 144; blue, 226 }  ,draw opacity=1 ][line width=2]    (120.58,263.23) -- (145.24,294.79) ;
%Straight Lines [id:da2761885701407978] 
\draw [color={rgb, 255:red, 74; green, 144; blue, 226 }  ,draw opacity=1 ][line width=2]    (89.92,224.37) -- (110.71,250.04) ;
\draw  [color={rgb, 255:red, 0; green, 0; blue, 0 }  ,draw opacity=1 ][line width=1.5]  (131.39,286.26) -- (140.86,289.54) -- (138.49,276.94) ;
\draw  [color={rgb, 255:red, 0; green, 0; blue, 0 }  ,draw opacity=1 ][line width=1.5]  (141.49,246.17) -- (143.28,233.48) -- (133.97,237.23) ;
%Straight Lines [id:da2260045234219159] 
\draw [color={rgb, 255:red, 74; green, 144; blue, 226 }  ,draw opacity=1 ][line width=2]    (190.32,168.39) -- (214.54,133.63) ;
%Straight Lines [id:da610996695056873] 
\draw [color={rgb, 255:red, 126; green, 211; blue, 33 }  ,draw opacity=1 ][line width=2]    (230.37,138.74) -- (214.54,133.63) ;
%Straight Lines [id:da32870780750688877] 
\draw [color={rgb, 255:red, 74; green, 144; blue, 226 }  ,draw opacity=1 ][line width=2]    (242.92,171.88) -- (230.37,138.74) ;
%Straight Lines [id:da2592213796747789] 
\draw [color={rgb, 255:red, 126; green, 211; blue, 33 }  ,draw opacity=1 ][line width=2]    (230.37,138.74) -- (224.01,119.65) ;
%Straight Lines [id:da2875498979823403] 
\draw [color={rgb, 255:red, 126; green, 211; blue, 33 }  ,draw opacity=1 ][line width=2]    (214.54,133.63) -- (224.01,119.65) ;
%Straight Lines [id:da8996461544006387] 
\draw [color={rgb, 255:red, 74; green, 144; blue, 226 }  ,draw opacity=1 ][line width=2]    (224.01,119.65) -- (215.45,93.98) ;
\draw  [color={rgb, 255:red, 0; green, 0; blue, 0 }  ,draw opacity=1 ][line width=1.5]  (244.09,154.6) -- (240.52,164.66) -- (231.59,158.62) ;
%Straight Lines [id:da9066430657764901] 
\draw [color={rgb, 255:red, 74; green, 144; blue, 226 }  ,draw opacity=1 ][line width=2]    (224.01,119.65) -- (241.99,94.91) ;
%Straight Lines [id:da7109655244807509] 
\draw [color={rgb, 255:red, 74; green, 144; blue, 226 }  ,draw opacity=1 ][line width=2]    (214.54,133.63) -- (176.35,120.41) ;
%Straight Lines [id:da6502841675560265] 
\draw [color={rgb, 255:red, 74; green, 144; blue, 226 }  ,draw opacity=1 ][line width=2]    (261.66,150.17) -- (230.37,138.74) ;
\draw  [color={rgb, 255:red, 0; green, 0; blue, 0 }  ,draw opacity=1 ][line width=1.5]  (188.91,130.69) -- (182.8,122.87) -- (195.71,121.16) ;
\draw  [color={rgb, 255:red, 0; green, 0; blue, 0 }  ,draw opacity=1 ][line width=1.5]  (224.52,108.79) -- (236.24,103.17) -- (235.52,113.03) ;
%Curve Lines [id:da7345878556471761] 
\draw [color={rgb, 255:red, 74; green, 144; blue, 226 }  ,draw opacity=1 ][line width=2]  [dash pattern={on 3.38pt off 3.27pt}]  (149.47,225.54) .. controls (181.14,202.2) and (158.66,191.74) .. (190.32,168.39) ;
%Curve Lines [id:da37877215326626423] 
\draw [color={rgb, 255:red, 74; green, 144; blue, 226 }  ,draw opacity=1 ][line width=2]  [dash pattern={on 3.38pt off 3.27pt}]  (158.63,250.04) .. controls (187.28,253.9) and (271.98,231.33) .. (242.92,171.88) ;
%Curve Lines [id:da7907378622534125] 
\draw [color={rgb, 255:red, 74; green, 144; blue, 226 }  ,draw opacity=1 ][line width=2]  [dash pattern={on 3.38pt off 3.27pt}]  (89.92,224.37) .. controls (60.62,197.1) and (114.45,100.61) .. (176.35,120.41) ;
%Curve Lines [id:da7108318065729247] 
\draw [color={rgb, 255:red, 74; green, 144; blue, 226 }  ,draw opacity=1 ][line width=2]  [dash pattern={on 3.38pt off 3.27pt}]  (241.99,94.91) .. controls (256.94,82.71) and (252.99,94.29) .. (271.5,71.41) ;
%Curve Lines [id:da3765583369332146] 
\draw [color={rgb, 255:red, 74; green, 144; blue, 226 }  ,draw opacity=1 ][line width=2]  [dash pattern={on 3.38pt off 3.27pt}]  (59.49,320.46) .. controls (74.45,308.26) and (78.67,309.9) .. (94.5,296.68) ;
%Curve Lines [id:da9341936091950132] 
\draw [color={rgb, 255:red, 74; green, 144; blue, 226 }  ,draw opacity=1 ][line width=2]  [dash pattern={on 3.38pt off 3.27pt}]  (25,285.02) .. controls (31.33,257.01) and (51.12,250.01) .. (74.77,248.63) ;
%Curve Lines [id:da7922504746097461] 
\draw [color={rgb, 255:red, 74; green, 144; blue, 226 }  ,draw opacity=1 ][line width=2]  [dash pattern={on 3.38pt off 3.27pt}]  (215.45,93.98) .. controls (208.65,67.93) and (212.66,61.56) .. (226.91,46) ;
%Curve Lines [id:da6090524015819936] 
\draw [color={rgb, 255:red, 74; green, 144; blue, 226 }  ,draw opacity=1 ][line width=2]  [dash pattern={on 3.38pt off 3.27pt}]  (261.66,150.17) .. controls (288.6,163.64) and (302.97,113.67) .. (308.52,93.44) ;
%Curve Lines [id:da3585851829136415] 
\draw [color={rgb, 255:red, 74; green, 144; blue, 226 }  ,draw opacity=1 ][line width=2]  [dash pattern={on 3.38pt off 3.27pt}]  (97.83,353.5) .. controls (111.4,352.53) and (169.07,307.59) .. (145.24,294.79) ;
%Straight Lines [id:da3553008501606836] 
\draw [color={rgb, 255:red, 74; green, 144; blue, 226 }  ,draw opacity=1 ][line width=2]    (419.5,296.82) -- (445.58,263.37) ;
%Straight Lines [id:da7085087944904795] 
\draw [color={rgb, 255:red, 245; green, 166; blue, 35 }  ,draw opacity=1 ][line width=2]    (456.15,250.18) -- (466.01,263.37) ;
%Straight Lines [id:da482951710100485] 
\draw [color={rgb, 255:red, 74; green, 144; blue, 226 }  ,draw opacity=1 ][line width=2]    (409.64,261.96) -- (445.58,263.37) ;
%Straight Lines [id:da416660504605318] 
\draw [color={rgb, 255:red, 245; green, 166; blue, 35 }  ,draw opacity=1 ][line width=2]    (445.58,263.37) -- (466.01,263.37) ;
%Straight Lines [id:da9476152526296688] 
\draw [color={rgb, 255:red, 245; green, 166; blue, 35 }  ,draw opacity=1 ][line width=2]    (445.58,263.37) -- (456.15,250.18) ;
%Straight Lines [id:da42278694549012563] 
\draw [color={rgb, 255:red, 74; green, 144; blue, 226 }  ,draw opacity=1 ][line width=2]    (466.01,263.37) -- (493.5,263.37) ;
\draw  [color={rgb, 255:red, 0; green, 0; blue, 0 }  ,draw opacity=1 ][line width=1.5]  (430.73,256.26) -- (422.11,262.72) -- (430.73,269.19) ;
%Straight Lines [id:da3014696089243063] 
\draw [color={rgb, 255:red, 74; green, 144; blue, 226 }  ,draw opacity=1 ][line width=2]    (457.31,250.92) -- (475.63,226.42) ;
%Straight Lines [id:da6820604340918914] 
\draw [color={rgb, 255:red, 74; green, 144; blue, 226 }  ,draw opacity=1 ][line width=2]    (466.01,263.37) -- (490.68,294.93) ;
%Straight Lines [id:da4457752190805686] 
\draw [color={rgb, 255:red, 74; green, 144; blue, 226 }  ,draw opacity=1 ][line width=2]    (435.36,224.51) -- (456.15,250.18) ;
\draw  [color={rgb, 255:red, 0; green, 0; blue, 0 }  ,draw opacity=1 ][line width=1.5]  (471.8,279.36) -- (481.27,282.64) -- (478.9,270.04) ;
\draw  [color={rgb, 255:red, 0; green, 0; blue, 0 }  ,draw opacity=1 ][line width=1.5]  (467.65,247.05) -- (469.43,234.36) -- (460.12,238.11) ;
%Curve Lines [id:da43652690284555784] 
\draw [color={rgb, 255:red, 74; green, 144; blue, 226 }  ,draw opacity=1 ][line width=2]  [dash pattern={on 3.38pt off 3.27pt}]  (475.63,226.42) .. controls (518.98,210.42) and (502.59,212.09) .. (534.25,188.75) ;
%Curve Lines [id:da46276511863322733] 
\draw [color={rgb, 255:red, 74; green, 144; blue, 226 }  ,draw opacity=1 ][line width=2]  [dash pattern={on 3.38pt off 3.27pt}]  (493.5,263.37) .. controls (518.98,261.78) and (600.11,249.24) .. (571.05,189.78) ;
%Curve Lines [id:da1985219919109149] 
\draw [color={rgb, 255:red, 74; green, 144; blue, 226 }  ,draw opacity=1 ][line width=2]  [dash pattern={on 3.38pt off 3.27pt}]  (435.36,224.51) .. controls (406.06,197.23) and (457.1,100.58) .. (519,120.38) ;
%Curve Lines [id:da7817404924527926] 
\draw [color={rgb, 255:red, 74; green, 144; blue, 226 }  ,draw opacity=1 ][line width=2]  [dash pattern={on 3.38pt off 3.27pt}]  (590.27,118.27) .. controls (605.22,106.07) and (591.8,93.7) .. (607.64,80.48) ;
%Curve Lines [id:da8815380462300779] 
\draw [color={rgb, 255:red, 74; green, 144; blue, 226 }  ,draw opacity=1 ][line width=2]  [dash pattern={on 3.38pt off 3.27pt}]  (399.45,329.48) .. controls (414.4,317.28) and (403.67,310.04) .. (419.5,296.82) ;
%Curve Lines [id:da8826153019896896] 
\draw [color={rgb, 255:red, 74; green, 144; blue, 226 }  ,draw opacity=1 ][line width=2]  [dash pattern={on 3.38pt off 3.27pt}]  (359.86,298.35) .. controls (366.2,270.34) and (385.99,263.34) .. (409.64,261.96) ;
%Curve Lines [id:da9117286099215276] 
\draw [color={rgb, 255:red, 74; green, 144; blue, 226 }  ,draw opacity=1 ][line width=2]  [dash pattern={on 3.38pt off 3.27pt}]  (549.49,110.11) .. controls (542.69,84.06) and (551.4,79.39) .. (565.65,63.83) ;
%Curve Lines [id:da9007041370506947] 
\draw [color={rgb, 255:red, 74; green, 144; blue, 226 }  ,draw opacity=1 ][line width=2]  [dash pattern={on 3.38pt off 3.27pt}]  (601.84,156.24) .. controls (628.79,169.7) and (641.46,112.12) .. (647,91.89) ;
%Curve Lines [id:da31757835985507255] 
\draw [color={rgb, 255:red, 74; green, 144; blue, 226 }  ,draw opacity=1 ][line width=2]  [dash pattern={on 3.38pt off 3.27pt}]  (443.26,353.64) .. controls (456.83,352.67) and (509.48,313.14) .. (490.68,294.93) ;
%Straight Lines [id:da6088597979510038] 
\draw [color={rgb, 255:red, 74; green, 144; blue, 226 }  ,draw opacity=1 ][line width=2]    (534.25,188.75) -- (561.01,155.83) ;
%Straight Lines [id:da2945179352374121] 
\draw [color={rgb, 255:red, 126; green, 211; blue, 33 }  ,draw opacity=1 ][line width=2]    (571.5,142.57) -- (556.1,136.33) ;
%Straight Lines [id:da5809643585267252] 
\draw [color={rgb, 255:red, 74; green, 144; blue, 226 }  ,draw opacity=1 ][line width=2]    (571.05,189.78) -- (561.01,155.83) ;
%Straight Lines [id:da10389563687041758] 
\draw [color={rgb, 255:red, 126; green, 211; blue, 33 }  ,draw opacity=1 ][line width=2]    (561.01,155.83) -- (556.1,136.33) ;
%Straight Lines [id:da4753867348486407] 
\draw [color={rgb, 255:red, 126; green, 211; blue, 33 }  ,draw opacity=1 ][line width=2]    (561.01,155.83) -- (571.5,142.57) ;
%Straight Lines [id:da283189555319465] 
\draw [color={rgb, 255:red, 74; green, 144; blue, 226 }  ,draw opacity=1 ][line width=2]    (556.1,136.33) -- (549.49,110.11) ;
\draw  [color={rgb, 255:red, 0; green, 0; blue, 0 }  ,draw opacity=1 ][line width=1.5]  (571.6,168.29) -- (567.29,178.07) -- (558.83,171.4) ;
%Straight Lines [id:da7420296871505674] 
\draw [color={rgb, 255:red, 74; green, 144; blue, 226 }  ,draw opacity=1 ][line width=2]    (570.49,141.65) -- (590.27,118.27) ;
%Straight Lines [id:da16472366878718026] 
\draw [color={rgb, 255:red, 74; green, 144; blue, 226 }  ,draw opacity=1 ][line width=2]    (556.1,136.33) -- (519,120.38) ;
%Straight Lines [id:da4289154978829459] 
\draw [color={rgb, 255:red, 74; green, 144; blue, 226 }  ,draw opacity=1 ][line width=2]    (601.84,156.24) -- (571.5,142.57) ;
\draw  [color={rgb, 255:red, 0; green, 0; blue, 0 }  ,draw opacity=1 ][line width=1.5]  (538.92,134.65) -- (533.41,126.41) -- (546.42,125.64) ;
\draw  [color={rgb, 255:red, 0; green, 0; blue, 0 }  ,draw opacity=1 ][line width=1.5]  (571.82,130.85) -- (583.92,126.09) -- (582.46,135.88) ;
%Straight Lines [id:da8749792831433314] 
\draw    (302,214.5) -- (345,214.5) ;
\draw [shift={(347,214.5)}, rotate = 180] [color={rgb, 255:red, 0; green, 0; blue, 0 }  ][line width=0.75]    (8.74,-2.63) .. controls (5.56,-1.12) and (2.65,-0.24) .. (0,0) .. controls (2.65,0.24) and (5.56,1.12) .. (8.74,2.63)   ;

% Text Node
\draw (135.56,214.05) node [anchor=north west][inner sep=0.75pt]    {$1$};
% Text Node
\draw (158.97,251) node [anchor=north west][inner sep=0.75pt]    {$2$};
% Text Node
\draw (146.64,274.75) node [anchor=north west][inner sep=0.75pt]    {$3$};
% Text Node
\draw (83.31,280.2) node [anchor=north west][inner sep=0.75pt]    {$4$};
% Text Node
\draw (66.69,252.18) node [anchor=north west][inner sep=0.75pt]    {$5$};
% Text Node
\draw (95.98,212.5) node [anchor=north west][inner sep=0.75pt]    {$6$};
% Text Node
\draw (253.57,93.03) node [anchor=north east][inner sep=0.75pt]  [rotate=-71.87,xscale=-1]  {$1$};
% Text Node
\draw (210.56,82.66) node [anchor=north east][inner sep=0.75pt]  [rotate=-71.87,xscale=-1]  {$2$};
% Text Node
\draw (191.44,101.56) node [anchor=north east][inner sep=0.75pt]  [rotate=-71.87,xscale=-1]  {$3$};
% Text Node
\draw (205.88,162.42) node [anchor=north east][inner sep=0.75pt]  [rotate=-71.87,xscale=-1]  {$4$};
% Text Node
\draw (238.14,169.23) node [anchor=north east][inner sep=0.75pt]  [rotate=-71.87,xscale=-1]  {$5$};
% Text Node
\draw (267.39,129.52) node [anchor=north east][inner sep=0.75pt]  [rotate=-71.87,xscale=-1]  {$6$};
% Text Node
\draw (479.13,222.71) node [anchor=north west][inner sep=0.75pt]    {$1$};
% Text Node
\draw (489.87,244.1) node [anchor=north west][inner sep=0.75pt]    {$2$};
% Text Node
\draw (468.84,285.74) node [anchor=north west][inner sep=0.75pt]    {$3$};
% Text Node
\draw (427.67,286.52) node [anchor=north west][inner sep=0.75pt]    {$4$};
% Text Node
\draw (411.05,243.72) node [anchor=north west][inner sep=0.75pt]    {$5$};
% Text Node
\draw (422.92,221.16) node [anchor=north west][inner sep=0.75pt]    {$6$};
% Text Node
\draw (590.08,102.5) node [anchor=north east][inner sep=0.75pt]  [rotate=-76.09,xscale=-1]  {$1$};
% Text Node
\draw (566.38,97.38) node [anchor=north east][inner sep=0.75pt]  [rotate=-76.09,xscale=-1]  {$2$};
% Text Node
\draw (530.31,127.47) node [anchor=north east][inner sep=0.75pt]  [rotate=-76.09,xscale=-1]  {$3$};
% Text Node
\draw (539.44,166.93) node [anchor=north east][inner sep=0.75pt]  [rotate=-76.09,xscale=-1]  {$4$};
% Text Node
\draw (585.7,172.5) node [anchor=north east][inner sep=0.75pt]  [rotate=-76.09,xscale=-1]  {$5$};
% Text Node
\draw (604.55,156.69) node [anchor=north east][inner sep=0.75pt]  [rotate=-76.09,xscale=-1]  {$6$};


\end{tikzpicture}
    \caption{A possible configuration for a pair of triple point moves. Note the blue edges form a single Hitomezashi loop in each picture.}
    \label{fig:six_pairs}
\end{figure}


==> Figures/triple.tex <==
\begin{figure}[t]
    \centering
\tikzset{every picture/.style={line width=0.75pt}} %set default line width to 0.75pt        

\tikzset{every picture/.style={line width=0.75pt}} %set default line width to 0.75pt        

\begin{tikzpicture}[x=0.75pt,y=0.75pt,yscale=-1,xscale=1]
%uncomment if require: \path (0,239); %set diagram left start at 0, and has height of 239

%Straight Lines [id:da6364003789632926] 
\draw    (109,114) -- (241,114) ;
%Straight Lines [id:da1384041906449094] 
\draw    (126,70) -- (208,170.5) ;
%Straight Lines [id:da38400647024608614] 
\draw    (224,69.5) -- (138,167.5) ;
%Straight Lines [id:da28122738780299583] 
\draw    (292,122.5) -- (335,122.5) ;
\draw [shift={(337,122.5)}, rotate = 180] [color={rgb, 255:red, 0; green, 0; blue, 0 }  ][line width=0.75]    (8.74,-2.63) .. controls (5.56,-1.12) and (2.65,-0.24) .. (0,0) .. controls (2.65,0.24) and (5.56,1.12) .. (8.74,2.63)   ;
%Straight Lines [id:da33131124131187484] 
\draw    (524,124.47) -- (392,123.53) ;
%Straight Lines [id:da16805734503035707] 
\draw    (506.68,168.35) -- (425.41,67.27) ;
%Straight Lines [id:da06410663562640972] 
\draw    (408.68,168.15) -- (495.38,70.77) ;


\end{tikzpicture}
    \caption{The triple point move}
    \label{fig:triple}
\end{figure}
